Convergence analysis of equilibrium methods for inverse problems

Solving inverse problems \(Ax = y\) is central to a variety of practically important fields such as medical imaging, remote sensing, and non-destructive testing. The most successful and theoretically best-understood method is convex variational regularization, where approximate but stable solutions are defined as minimizers of \( \|A(\cdot) - y^\delta\|^2 / 2 + \alpha \mathcal{R}(\cdot)\), with \(\mathcal{R}\) a regularization functional. Recent methods such as deep equilibrium models and plug-and-play approaches, however, go beyond variational regularization. Motivated by these innovations, we introduce implicit non-variational (INV) regularization, where approximate solutions are defined as solutions of \(A^*(A x - y^\delta) + \alpha R(x) = 0\) for some regularization operator \(R\). When the regularization operator is the gradient of a functional, INV reduces to classical variational regularization. However, in methods like DEQ and PnP, \(R\) is not a gradient field, and the existing theoretical foundation remains incomplete. To address this, we establish stability and convergence results in this broader setting, including convergence rates and stability estimates measured via a absolute Bregman distance.

==> linear_not_good.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{intersections,through,backgrounds, shapes}

\DeclareMathOperator{\Ao}{\mathbf{A}}

\begin{document}
\begin{tikzpicture}

% Draw base space X
\draw[->, ultra thick] (-1,0) --  (3,0); 
\draw[->, ultra thick]  (0,-1) -- (0,3);

% Draw ker(A)
\draw[-, blue, ultra thick] (-1, -1) -- (2, 2) node[above] {$\text{ker}(\Ao)$};

\filldraw[orange] (0,1) circle (2pt) node[anchor=west]{$x_2$};
\filldraw[orange] (1,0) circle (2pt) node[anchor=north]{$x_1$};

% Draw intersection of manifold and set of solutions

\end{tikzpicture}
\end{document}

==> manifold.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{intersections,through,backgrounds, shapes}

\DeclareMathOperator{\Ao}{A}

% $\{ x \colon \lVert \mathbf{A}_0 x - y_0 \rVert \leq \delta \}$ feasible points with correct data
% $\{ x \colon \lVert \mathbf{A}_0 x - y_b \rVert \leq \delta \}$ feasible points with incorrect data

\begin{document}
\begin{tikzpicture}

% Draw base space X
\draw[->, ultra thick] (-3,0) --  (3,0); 
\draw[->, ultra thick]  (0,-3) -- (0,3);

% Draw ker(A)^\perp
\draw[-, red, ultra thick] (-1, -3) -- (1, 3) node[above] {$\text{ker}(\Ao)^\perp$};

% Draw L(A, y)
\draw[-, blue, ultra thick, name path=solutions] (-3, -1/3) node[below] {$L(\Ao, y)$} -- (2, -2);

% Draw manifold
\draw [ultra thick, orange, name path=manifold] (2,2) to[out=240,in=115] (1,1) to[out=-180+115,in=100] (1,-3) node[below] {$G^{-1}(\textnormal{ker}(\Ao)^\perp)$};

% Draw intersection of manifold and set of solutions
\coordinate [name intersections={of=solutions and manifold, by=solution}];
\node at (solution) [circle,fill,inner sep=2pt, label=below right:$x_+$] {};

\end{tikzpicture}
\end{document}
